AMARIS: Merging Generalist and Specialist LLMs via Adaptive Subspace Inheritance

Domain specialization of large language models (LLMs) often improves target-domain performance but degrades broad capabilities. Model merging is an attractive training-free alternative, yet common parameter-space strategies (for example, interpolation and sparsified averaging) provide limited control over task-specific interference. We introduce Adaptive Model Alignment via Ranked Inherited Subspaces (AMARIS), a covariance-driven framework that transfers specialist updates only along selected activation directions. AMARIS formulates merging as budgeted subspace inheritance: it seeks high specialist activation capture under a regularized base-output perturbation budget, then builds a low-rank projection gate from ranked generalized eigendirections. This yields a single static merged checkpoint that concentrates transfer in high-utility, low-interference directions. We evaluate AMARIS on Qwen3-based merges (8B and 32B) across finance, instruction-following, and multilingual SEA specialization. In our evaluated settings, AMARIS reaches Pareto operating points that are competitive with strong training-free baselines, including 98.37% specialist retention with 95.16% core retention for the 8B finance setting, 103.55% core retention with 90.28% specialist retention for the 8B instruction-following setting, and 99.20% core retention with 94.80% specialist retention for the 32B SEA setting. These results support subspace-constrained merging as a practical route to compositional capability integration without additional training.

==> 01_overview.tex <==
% Generated by illustrations/generate.py; edit the generator.
\begingroup
\definecolor{figink}{HTML}{182B42}
\definecolor{figblue}{HTML}{2166AC}
\definecolor{figorange}{HTML}{AD5315}
\definecolor{figgreen}{HTML}{167467}
\definecolor{figgray}{HTML}{65758A}
\begin{tikzpicture}[x=0.33pt,y=-0.33pt,inner sep=0pt,outer sep=0pt]
\path[use as bounding box] (0,0) rectangle (1200,245);
\node[anchor=base west,text=figink,font={\sffamily\fontsize{9.57}{11.48}\selectfont\bfseries}] at (10,30) {Layerwise merge};
\path[draw=figblue,fill=figblue!5,line width=0.65pt,rounded corners=2.6pt] (10,60) rectangle (290,235);
\node[anchor=base west,text=figink,font={\sffamily\fontsize{9.57}{11.48}\selectfont\bfseries}] at (26,96) {Calibration};
\path[draw=figblue,fill=figblue!5,line width=0.65pt,rounded corners=2.6pt] (335,60) rectangle (615,235);
\node[anchor=base west,text=figink,font={\sffamily\fontsize{8.58}{10.30}\selectfont\bfseries}] at (351,96) {Select subspace};
\path[draw=figgreen,fill=figgreen!5,line width=0.65pt,rounded corners=2.6pt] (660,60) rectangle (950,235);
\node[anchor=base west,text=figink,font={\sffamily\fontsize{9.57}{11.48}\selectfont\bfseries}] at (676,96) {Merge weights};
\path[draw=figgreen,fill=figgreen!5,line width=0.65pt,rounded corners=2.6pt] (995,60) rectangle (1190,235);
\node[anchor=base west,text=figink,font={\sffamily\fontsize{8.58}{10.30}\selectfont\bfseries}] at (1011,96) {Checkpoint};
\node[anchor=base west,text=figblue,font={\sffamily\fontsize{8.91}{10.69}\selectfont}] at (26,151) {$W_1\to X_1\to C_1$};
\node[anchor=base west,text=figorange,font={\sffamily\fontsize{8.91}{10.69}\selectfont}] at (26,199) {$W_2\to X_2\to C_2$};
\node[anchor=base west,text=figink,font={\sffamily\fontsize{8.58}{10.30}\selectfont}] at (351,144) {Rank + budget $\alpha$};
\node[anchor=base west,text=figink,font={\sffamily\fontsize{8.58}{10.30}\selectfont}] at (351,181) {Select subspace $U$};
\node[anchor=base west,text=figink,font={\sffamily\fontsize{9.24}{11.09}\selectfont}] at (351,217) {$P=UU^\top$};
\node[anchor=base west,text=figink,font={\sffamily\fontsize{8.91}{10.69}\selectfont}] at (676,166) {$W_1+(W_2-W_1)P$};
\node[anchor=base west,text=figink,font={\sffamily\fontsize{8.58}{10.30}\selectfont}] at (1011,166) {Static model};
\draw[draw=figgray,line width=0.8pt,-{Latex[length=4pt,width=3pt]}] (290,147.5) -- (330,147.5);
\draw[draw=figgray,line width=0.8pt,-{Latex[length=4pt,width=3pt]}] (615,147.5) -- (655,147.5);
\draw[draw=figgray,line width=0.8pt,-{Latex[length=4pt,width=3pt]}] (950,147.5) -- (990,147.5);
\end{tikzpicture}
\endgroup

